An efficient quantum parallel repetition theorem and applications

We prove a tight parallel repetition theorem for $3$-message computationally-secure quantum interactive protocols between an efficient challenger and an efficient adversary. We also prove under plausible assumptions that the security of $4$-message computationally secure protocols does not generally decrease under parallel repetition. These mirror the classical results of Bellare, Impagliazzo, and Naor [BIN97]. Finally, we prove that all quantum argument systems can be generically compiled to an equivalent $3$-message argument system, mirroring the transformation for quantum proof systems [KW00, KKMV07]. As immediate applications, we show how to derive hardness amplification theorems for quantum bit commitment schemes (answering a question of Yan [Yan22]), EFI pairs (answering a question of Brakerski, Canetti, and Qian [BCQ23]), public-key quantum money schemes (answering a question of Aaronson and Christiano [AC13]), and quantum zero-knowledge argument systems. We also derive an XOR lemma [Yao82] for quantum predicates as a corollary.

==> tikz/quantum_commitment.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (77,126) -- (201,126) ;
\draw [shift={(203,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (203,171) -- (80,171) ;
\draw [shift={(78,171)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89,215) .. controls (89,213.9) and (89.9,213) .. (91,213) .. controls (92.1,213) and (93,213.9) .. (93,215) .. controls (93,216.1) and (92.1,217) .. (91,217) .. controls (89.9,217) and (89,216.1) .. (89,215) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,215) .. controls (140,213.9) and (140.9,213) .. (142,213) .. controls (143.1,213) and (144,213.9) .. (144,215) .. controls (144,216.1) and (143.1,217) .. (142,217) .. controls (140.9,217) and (140,216.1) .. (140,215) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,215) .. controls (190,213.9) and (190.9,213) .. (192,213) .. controls (193.1,213) and (194,213.9) .. (194,215) .. controls (194,216.1) and (193.1,217) .. (192,217) .. controls (190.9,217) and (190,216.1) .. (190,215) -- cycle ;
\draw    (77,263) -- (201,263) ;
\draw [shift={(203,263)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (380,126) -- (504,126) ;
\draw [shift={(506,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (506,174) -- (383,174) ;
\draw [shift={(381,174)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,214) .. controls (392,212.9) and (392.9,212) .. (394,212) .. controls (395.1,212) and (396,212.9) .. (396,214) .. controls (396,215.1) and (395.1,216) .. (394,216) .. controls (392.9,216) and (392,215.1) .. (392,214) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443,214) .. controls (443,212.9) and (443.9,212) .. (445,212) .. controls (446.1,212) and (447,212.9) .. (447,214) .. controls (447,215.1) and (446.1,216) .. (445,216) .. controls (443.9,216) and (443,215.1) .. (443,214) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493,214) .. controls (493,212.9) and (493.9,212) .. (495,212) .. controls (496.1,212) and (497,212.9) .. (497,214) .. controls (497,215.1) and (496.1,216) .. (495,216) .. controls (493.9,216) and (493,215.1) .. (493,214) -- cycle ;
\draw    (386,263) -- (510,263) ;
\draw [shift={(512,263)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (276,15) -- (276,276) ;

\draw (5,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {Sender};
\draw (91,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {Commit Stage};
\draw (191,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {Receiver};
\draw (54,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \left(\ket{\mathrm{aux}}\right)$};
\draw (126,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m_{0}$};
\draw (126,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{0}$};
\draw (126,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m_{c}$};
\draw (306,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {Sender};
\draw (394,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reveal Stage};
\draw (500,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {Receiver};
\draw (355,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \left(\ket{\mathrm{aux}}\right)$};
\draw (429,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m_{0}$};
\draw (429,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{0}$};
\draw (429,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m_{r}$};
\draw (523,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{\mathrm{Accept} ,\ \mathrm{Reject}\}$};


\end{tikzpicture}


==> tikz/quantum_protocol.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (63,83) -- (63,115) ;
\draw [shift={(63,117)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (90,130) -- (209,130) ;
\draw [shift={(211,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (244,83) -- (244,115) ;
\draw [shift={(244,117)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (244,146) -- (244,178) ;
\draw [shift={(244,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (208.5,195) -- (92,195) ;
\draw [shift={(90,195)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (63,207) -- (63,239) ;
\draw [shift={(63,241)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (91,256) -- (210,256) ;
\draw [shift={(212,256)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109,287.5) .. controls (109,286.12) and (110.12,285) .. (111.5,285) .. controls (112.88,285) and (114,286.12) .. (114,287.5) .. controls (114,288.88) and (112.88,290) .. (111.5,290) .. controls (110.12,290) and (109,288.88) .. (109,287.5) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,287.5) .. controls (188,286.12) and (189.12,285) .. (190.5,285) .. controls (191.88,285) and (193,286.12) .. (193,287.5) .. controls (193,288.88) and (191.88,290) .. (190.5,290) .. controls (189.12,290) and (188,288.88) .. (188,287.5) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148,287.5) .. controls (148,286.12) and (149.12,285) .. (150.5,285) .. controls (151.88,285) and (153,286.12) .. (153,287.5) .. controls (153,288.88) and (151.88,290) .. (150.5,290) .. controls (149.12,290) and (148,288.88) .. (148,287.5) -- cycle ;
\draw    (91,351) -- (210,351) ;
\draw [shift={(212,351)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (63,303) -- (63,335) ;
\draw [shift={(63,337)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (221,335) -- (274,335) -- (274,367.7) -- (221,367.7) -- cycle ;
\draw  [draw opacity=0] (228.63,356.88) .. controls (231.8,349.31) and (239.28,344) .. (248,344) .. controls (257.21,344) and (265.03,349.93) .. (267.86,358.17) -- (248,365) -- cycle ; \draw   (228.63,356.88) .. controls (231.8,349.31) and (239.28,344) .. (248,344) .. controls (257.21,344) and (265.03,349.93) .. (267.86,358.17) ;  
\draw    (247,358) -- (265,344) ;

\draw (24,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {Adversary};
\draw (209,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {Challenger};
\draw (38,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{\mathsf{aux}}_{\mathsf{A_{0}}}$};
\draw (39,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{A_{1} M_{0}}$};
\draw (8,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{0}$};
\draw (136,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{M_{0}}$};
\draw (224,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{0}_{\mathsf{W_{0}}}$};
\draw (222,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{W_{0} M_{0}}$};
\draw (274,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{0}$};
\draw (222,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{W_{1} R_{0}}$};
\draw (136,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{R_{0}}$};
\draw (39,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{A_{1} R_{0}}$};
\draw (8,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
\draw (39,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{A_{2} M_{1}}$};
\draw (137,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{M_{1}}$};
\draw (137,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{M_{r}}$};
\draw (8,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{r}$};
\draw (37,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{A_{r+1} M_{r}}$};
\draw (201,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{D,\ \mathsf{id} \ -\ D\}$};


\end{tikzpicture}


==> tikz/sync_comp_sec_expt.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (321,81) -- (321,300) ;
\draw    (159,128) -- (286,128) ;
\draw [shift={(288,128)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (356,166) -- (487,166) ;
\draw [shift={(489,166)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (490,234) -- (359,234) ;
\draw [shift={(357,234)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (289,281) -- (162,281) ;
\draw [shift={(160,281)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (136,81) -- (136,300) ;
\draw    (517,81) -- (517,300) ;

\draw (264,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {Man in the Middle};
\draw (121,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {Left};
\draw (488,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {Right};
\draw (213,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{M_{i}} \ $};
\draw (414,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{M_{i}} '$};
\draw (415,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{R_{i} '}$};
\draw (213,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathsf{R_{i}} \ $};


\end{tikzpicture}

